Stability of 0-dimensional persistent homology in enriched and sparsified point clouds

We give bounds for dimension 0 persistent homology and codimension 1 homology of Vietoris--Rips, alpha, and cubical complex filtrations from finite sets related by enrichment (adding new elements), sparsification (removing elements), and aligning to a grid (uniformly discretizing elements). For enrichment we use barycentric subdivision, for sparsification we use a minimum separating distance, and for aligning to a grid we take the quotient when dividing each coordinate value by a fixed step size. We are motivated by applications presenting large and irregular datasets, and the development of persistent homology to better work with them. In particular, we consider an application to ecology, in which the state of an observed species is inferred through a high-dimensional space with environmental variables as dimensions. This ``hypervolume'' has geometry (volume, convexity) and topology (connectedness, homology), which are known to be related to the current and potentially future status of the species. We offer an approach for the analysis of hypervolumes with topological guarantees, complementary to current statistical methods, giving precise bounds between persistence diagrams of Vietoris--Rips and alpha complexes, and a duality identity for cubical complexes. Implementation of our methods, called TopoAware, is made available in C++, Python, and R, building upon the GUDHI library.

==> figures_diagrams/diag_barycomm.tex <==
\newcommand\hstretch{4}
\newcommand\vstretch{1.5}
\begin{tikzpicture}[baseline=-2pt]
% NODES
\node (x) at (0,\vstretch) {$X$};
\node (bx) at (0,0) {$B(X,\delta)$};
\node (dx) at (\hstretch,\vstretch) {$D_X$};
\node (dbx) at (\hstretch,0) {$D_{B(X,\delta)}$};
% ARROWS
\draw[->] (x) to node[above] {$\erule_X$} node[below] {$\simeq$} (dx);
\draw[->] (bx) to node[above] {$\erule_{B(X,\delta)}$} node[below] {$\simeq$} (dbx);
\draw[{Hooks[right]}->] (x) to node[left] {$\iota$} (bx);
\draw[{Hooks[right]}->,dashed] (dx) to node[right] {$\varphi$} (dbx);
\end{tikzpicture}

==> figures_diagrams/diag_sparsecomm.tex <==
\newcommand\hstretch{4}
\newcommand\vstretch{1.5}
\begin{tikzpicture}[baseline=-2pt]
% NODES
\node (x) at (0,\vstretch) {$S(X,\varepsilon)$};
\node (bx) at (0,0) {$X$};
\node (dx) at (\hstretch,\vstretch) {$D_{S(X,\varepsilon)}$};
\node (dbx) at (\hstretch,0) {$D_X$};
% ARROWS
\draw[->] (x) to node[above] {$\erule_{S(X,\varepsilon)}$} node[below] {$\simeq$} (dx);
\draw[->] (bx) to node[above] {$\erule_X$} node[below] {$\simeq$} (dbx);
\draw[{Hooks[right]}->] (x) to node[left] {$\iota$} (bx);
\draw[{Hooks[right]}->,dashed] (dx) to node[right] {$\varphi$} (dbx);
\end{tikzpicture}

==> figures_diagrams/fig_barcodekilled.tex <==
\newcommand\unit{.5} %width of one unit in grid
\newcommand\overlap{.25} % end overlap for grid
\begin{tikzpicture}[
  reg/.style={line width=1pt,draw=black!50},
  lab/.style={inner sep=7pt},
  alab/.style={fill=white,fill opacity=.8,text opacity=1},
  brr/.style={line width=1pt,dashed,{Rectangle[right,length=1pt,width=10pt]}-{Rectangle[left,length=1pt,width=10pt]}},
  brl/.style={line width=1pt,dashed,{Rectangle[left,length=1pt,width=10pt]}-{Rectangle[right,length=1pt,width=10pt]}}
]
% dataset
\foreach \x\y\n in {
106/138/6, 119/167/7, 84/151/8, 131/139/9, 135/173/10, 158/186/11, 186/233/12, 95/181/15, 140/213/16, 169/259/17, 203/292/18, 227/280/19, 772/171/20, 197/273/21, 255/313/24, 285/290/25, 254/286/26, 225/313/27, 175/285/28, 283/323/29, 760/148/30, 408/285/32, 404/262/33, 341/279/35, 376/294/36, 347/302/37, 320/309/38, 465/246/40, 431/289/42, 435/247/43, 370/266/45, 443/262/46, 483/269/47, 463/280/49, 500/205/50, 490/231/51, 521/218/52, 505/257/54,  380/79/56, 400/90/57, 371/57/58, 425/75/61, 443/111/62, 485/116/63, 520/109/64, 454/85/65, 548/89/67, 576/105/68, 555/111/69, 641/118/72, 642/88/73, 676/85/74, 713/100/75, 690/112/77, 664/110/78, 732/119/79, 709/133/83, 675/137/84, 732/151/85, 309/327/86, 122/197/87, 760/194/89, 801/213/90, 794/193/95, 734/176/99, 780/223/100,  315/283/109, 168/212/110, 198/250/111, 163/243/112, 403/60/115, 481/93/117, 580/77/118, 618/85/119, 510/84/121, 606/109/122}{
  \coordinate (\n) at (.01*\x,.01*\y);
  \fill[black] (\n) circle[radius=1.5pt];
  % \node[red,scale=.5] at (\n) {\n};
}
% special nodes
\node[anchor=east,inner sep=7pt] at (8) {$x_0$};
\node[anchor=east,inner sep=7pt] at (58) {$x_1$};
\draw (8) circle [radius=3pt];
\draw (58) circle [radius=3pt];
\node (x0p) at (6.9,2.8) {$x_0'$};
\node (x1p) at (6.9,2.1) {$x_1'$};
\draw[-{Straight Barb[width=4pt,length=2pt]},shorten >=4pt] (x0p.west) to [out=180,in=330] (50);
\draw[-{Straight Barb[width=4pt,length=2pt]},shorten >=4pt] (x1p.west) to [out=180,in=30] (63);
\draw[ggreen,|-|,transform canvas={shift={(-6pt,1.2pt)}}] (50) to node[ggreen,auto,swap,pos=.8] {$d(x_0',x_1')$} (63);
% barcode
\begin{scope}[shift={(10,.3)}]
\newcounter{mycounter}
\setcounter{mycounter}{0}
\foreach \x in {12.3693, 13.3417, 17, 17.088, 19.9249, 20.8087, 21.095, 21.1896, 21.8403, 22.8254, 22.8254, 23.0217, 23.0868, 23.2594, 23.3452, 23.3452, 23.3452, 23.7697, 23.7697, 24.0832, 24.1868, 24.3516, 24.6982, 25.0599, 25.0599, 25.0799, 25.0799, 25.9422, 25.9422, 25.9422, 26.0768, 26.3059, 26.3059, 26.4197, 26.4764, 26.6271, 26.8328, 26.8328, 26.8701, 26.9072, 26.9258, 26.9258, 27.0185, 27.2029, 27.2947, 27.6586, 27.6586, 27.7308, 27.8568, 27.8568, 28.1603, 28.1603, 28.2312, 28.2843, 28.6356, 29.1548, 29.1548, 29.1548, 29.2062, 29.5466, 29.7321, 30, 30.0167, 30.0832, 30.2655, 30.3645, 30.6757, 30.8058, 31.1127, 31.3847, 31.9531, 33.2415, 34.4093, 90.2552, 180}{
  \draw[line width=.2pt] (0,.04*\themycounter)--(.02*\x,.04*\themycounter);
  \stepcounter{mycounter}
}
\foreach \x\l\c in {0/0/black, 1.81/{d(x_0',x_1')}/ggreen, 3.6/{\infty}/black}{
  \draw[\c] (\x,3.1) --++ (90:.2) node[\c,above] {$\l$};
}
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_baryproof.tex <==
\newcommand\hstep{1.2} % distance between points (=delta/2)
\newcommand\rdist{.8} % small r distance (radius of small circle
\newcommand\labdist{1.6} % distance of drawn lengths from points
\begin{tikzpicture}[
  reg/.style={draw=black!50},
  regf/.style={fill=gray,fill opacity=.1},
  greg/.style={draw=fg},
  gregf/.style={fill=fg,fill opacity=.1},
  brr/.style={dashed,{Rectangle[right,length=.4pt,width=8pt]}-{Rectangle[left,length=.4pt,width=8pt]}},
  brl/.style={dashed,{Rectangle[left,length=.4pt,width=8pt]}-{Rectangle[right,length=.4pt,width=8pt]}}
]
% left
\foreach \x\n\c in {0/a/black, 2*\hstep/b/black}{
  \coordinate (\n) at (\x,0);
  \fill[\c] (\n) circle (.1);
  \draw[reg,regf] (\n) circle (\hstep/2);
}
\draw[reg,regf] (a) circle (\hstep);
\draw[reg,regf] (b) circle (\hstep);
\foreach \x\n\c in {\hstep/c/fg}{
  \coordinate (\n) at (\x,0);
  \fill[\c] (\n) circle (.1);
  \draw[greg,gregf] (\n) circle (\hstep/2);
}
\draw[brr]  ($(a)+(270:\labdist)$) to node[below] {$\delta$} ($(b)+(270:\labdist)$);
\draw[brl]  ($(a)+(90:\labdist)$) to node[above] {$\delta/2$} ($(c)+(90:\labdist)$);
\draw[brr]  ($(b)+(90:\labdist)$) to node[above] {$\delta/4$} ++(180:\hstep/2);
% right
\begin{scope}[shift={(8,0)}]
\foreach \r\n in {90/a, 210/b, 330/c}{
  \coordinate (\n) at ($(0,0)+(\r:2*.5774*\hstep)$);
  \fill[black] (\n) circle (.1);
  \draw[reg,regf] (\n) circle (\hstep);
}
\foreach \r\n in {150/d, 270/e, 30/f}{
  \coordinate (\n) at ($(0,0)+(\r:.5774*\hstep)$);
}
\coordinate (g) at (0,0);
\foreach \n in {a,b,c}{
  \draw[reg,regf] (\n) circle (\hstep/2);
}
\foreach \n in {d,e,f}{
  \draw[greg,gregf] (\n) circle (\hstep/2);
}
\foreach \n in {d,e,f,g}{
  \fill[fg] (\n) circle (.1);
  \draw[greg,gregf] (\n) circle (.2887*\hstep);
}
\draw[brr]  ($(a)+(150:\labdist)$) to node[auto,swap] {$\delta$} ($(b)+(150:\labdist)$);
\draw[brl]  ($(a)+(30:\labdist)$) to node[auto] {$\delta/2$} ($(f)+(30:\labdist)$);
\draw[brr]  ($(c)+(30:\labdist)$) to node[auto,swap] {$\delta/4$} ++(120:\hstep/2);
\draw[brl]  (.2887*\hstep,-1.9) to node[below] {$\delta/2\sqrt{3}$} (-.2887*\hstep,-1.9);
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_examples0.tex <==
\newcommand\pdist{.04} % radius of black points
\newcommand\gdist{1.5pt} % radius of green points
\newcommand\framestep{5.1} % how far apart from each the frames are
\newcommand\framevstep{-1.5} % how far apart, vertically, pictures are
\newcommand\unit{.3} % width of one unit in grid
\newcommand\labx{0}
\newcommand\laby{.8}
\begin{tikzpicture}
% left: vietoris-rips 1
\node[anchor=east] at (\labx,\laby) {$VR_r(X)$};
\foreach \x\y\n in {0.5/.8/a, 1.5/.8/b, 2.2/1.2/c, 2.4/1.2/d, 2/.7/e, 2.1/.5/f}{
  \coordinate (\n) at (\x,\y);
  % \node[red] at (\n) {\n};
}
\foreach \x\y\z in {c/d/e, b/e/f}{
 \fill[bg] (\x)--(\y)--(\z)--cycle;
}
\foreach \n in {a, b, c, d, e, f}{ \fill[black] (\n) circle (\pdist); }
\foreach \x\y in {c/d, e/f, b/e, c/e, d/e, b/f}{
  \draw (\x)--(\y);
}
% left: vietoris-rips 2
\begin{scope}[shift={(0,\framevstep)}]
\node[anchor=east] at (\labx,\laby) {$VR_{r'}(X)$};
\foreach \x\y\n in {0.5/.8/a, 1.5/.8/b, 2.2/1.2/c, 2.4/1.2/d, 2/.7/e, 2.1/.5/f}{
  \coordinate (\n) at (\x,\y);
}
\foreach \x\y\z in {b/e/f, b/c/e, c/d/e, e/f/d, a/b/e}{
 \fill[bg] (\x)--(\y)--(\z)--cycle;
}
\foreach \n in {a, b, c, d, e, f}{ \fill[black] (\n) circle (\pdist); }
\foreach \x\y in {c/d, e/f, b/e, c/e, b/f, c/f, d/f, b/c, b/d, a/b, a/e}{
  \draw (\x)--(\y);
}
\end{scope}
% middle: alpha 1
\begin{scope}[shift={(\framestep,0)}]
\node[anchor=east] at (\labx,\laby) {$A_r(X)$};
\foreach \x\y\n in {0.5/.8/a, 1.5/.8/b, 2.2/1.2/c, 2.4/1.2/d, 2/.7/e, 2.1/.5/f}{
  \coordinate (\n) at (\x,\y);
}
\foreach \x\y\z in {c/d/e, b/e/f}{
  \fill[bg] (\x)--(\y)--(\z)--cycle;
 }
\foreach \n in {a, b, c, d, e, f}{ \fill[black] (\n) circle (\pdist); }
\foreach \x\y in {c/d, e/f, b/e, c/e, d/e, b/f}{
  \draw (\x)--(\y);
}
\end{scope}
% middle: alpha 2
\begin{scope}[shift={(\framestep,\framevstep)}]
\node[anchor=east] at (\labx,\laby) {$A_{r'}(X)$};
\foreach \x\y\n in {0.5/.8/a, 1.5/.8/b, 2.2/1.2/c, 2.4/1.2/d, 2/.7/e, 2.1/.5/f}{
  \coordinate (\n) at (\x,\y);
}
\foreach \x\y\z in {c/d/e, b/e/f, b/c/e, d/e/f}{
  \fill[bg] (\x)--(\y)--(\z)--cycle;
 }
\foreach \n in {a, b, c, d, e, f}{ \fill[black] (\n) circle (\pdist); }
\foreach \x\y in {c/d, e/f, b/e, c/e, d/e, b/f, d/f, b/c, a/b}{
  \draw (\x)--(\y);
}
\end{scope}
% left: cubical 1
\begin{scope}[shift={(2*\framestep+.4,.3)}]
\node[anchor=east] at (\labx-.4,\laby-.3) {$\mathcal C_{\mu,r}(G)$};
\foreach \x\y\n in {0/2/1, 2/2/2, 2/1/3, 3/1/4, 3/0/5, 3/2/6, 4/2/7, 4/3/8, 5/3/9}{
  \coordinate (\n) at (\x*\unit,\y*\unit);
}
\foreach \n in {1,...,5}{
  \fill[black] (\n) circle (\pdist); 
  \node[anchor=north east,scale=.4] at (\n) {\n};
}
\foreach \n in {6,...,9}{
  \fill[black] (\n) circle (.06); 
  \fill[white] (\n) circle (\pdist); 
  \node[anchor=north east,scale=.4] at (\n) {\n};
}
\foreach \x\y in {2/3, 3/4, 4/5}{
  \draw (\x)--(\y);
}
\end{scope}
% left: cubical 2
\begin{scope}[shift={(2*\framestep+.4,\framevstep+.3)}]
\node[anchor=east] at (\labx-.4,\laby-.3) {$\mathcal C_{\mu,r'}(G)$};
\foreach \x\y\n in {0/2/1, 2/2/2, 2/1/3, 3/1/4, 3/0/5, 3/2/6, 4/2/7, 4/3/8, 5/3/9}{
  \coordinate (\n) at (\x*\unit,\y*\unit);
}
\fill[bg] (2)--(6)--(4)--(3)--cycle;
\foreach \n in {1,...,9}{
  \fill[black] (\n) circle (\pdist); 
  \node[anchor=north east,scale=.4] at (\n) {\n};
}
\foreach \x\y in {2/3, 3/4, 4/5, 4/6, 2/6, 6/7, 7/8, 8/9}{
  \draw (\x)--(\y);
}
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_examples1.tex <==
\newcommand\pdist{.05} % radius of small points
\newcommand\framestep{3.4} % how far apart from each the frames are
\begin{tikzpicture}[scale=.9]
% left
\foreach \x\y\n in {0.796/2.49/a, 2.88/0.417/b, 2.8/0.772/c, 1.48/2.65/d, 0.668/0.359/e, 2.5/0.778/f, 1.13/1.24/g, 0.191/2.47/h, 0.441/2.45/i, 1.56/0.634/j, 1.15/1.86/k, 2.1/1/l}{
  \coordinate (\n) at (\x,\y);
  \fill[black] (\n) circle (\pdist);
  % \node[red,anchor=north] at (\n) {\n};
}
% next left
\begin{scope}[shift={(\framestep,0)}]
\foreach \x\y\n in {0.796/2.49/a, 2.88/0.417/b, 2.8/0.772/c, 1.48/2.65/d, 0.668/0.359/e, 2.5/0.778/f, 1.13/1.24/g, 0.191/2.47/h, 0.441/2.45/i, 1.56/0.634/j, 1.15/1.86/k, 2.1/1/l}{
  \coordinate (\n) at (\x,\y);
}
\foreach \a\b\c in {a/d/k, a/h/i, a/i/k, b/c/f, b/c/l, b/f/l, c/f/l, e/g/j, f/j/l, g/j/l}{\fill[bg] (\a)--(\b)--(\c)--cycle;}
\foreach \a\b in {a/d, a/h, a/i, a/k, b/c, b/f, b/l, c/f, c/l, d/k, e/g, e/j, f/j, f/l, g/j, g/k, g/l, h/i, i/k, j/l}{\draw (\a)--(\b);}
\foreach \n in {a, b, c, d, e, f, g, h, i, j, k, l}{
  \fill[black] (\n) circle (\pdist);
}
\end{scope}
% middle
\begin{scope}[shift={(2*\framestep,0)}]
\foreach \x\y in {0.796/2.49, 2.88/0.417, 2.8/0.772, 1.48/2.65, 0.668/0.359, 2.5/0.778, 1.13/1.24, 0.191/2.47, 0.441/2.45, 1.56/0.634, 1.15/1.86, 2.1/1, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958, 1.14/2.57, 0.494/2.48, 0.619/2.47, 0.973/2.18, 2.84/0.595, 2.69/0.598, 2.49/0.709, 2.65/0.775, 2.45/0.886, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 0.316/2.46, 0.795/2.16, 1.83/0.817, 1.14/2.33, 0.476/2.47, 0.796/2.27, 2.73/0.656, 2.59/0.73, 2.49/0.732, 2.47/0.85, 1.12/0.744, 2.05/0.804, 1.6/0.958}{\fill[black] (\x,\y) circle (\pdist);}
\end{scope}
% right
\begin{scope}[shift={(3*\framestep,0)}]
\foreach \x\y in {0.796/2.49, 2.88/0.417, 2.8/0.772, 1.48/2.65, 0.668/0.359, 2.5/0.778, 1.13/1.24, 0.191/2.47, 0.441/2.45, 1.56/0.634, 1.15/1.86, 2.1/1, 1.14/2.57, 0.973/2.18, 2.69/0.598, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 1.83/0.817, 1.12/0.744}{\fill[black] (\x,\y) circle (\pdist);}
\end{scope}
% far right
\begin{scope}[shift={(4*\framestep,0)}]
\foreach \x\y\n in {0.796/2.49/1, 2.88/0.417/2, 2.8/0.772/3, 1.48/2.65/4, 0.668/0.359/5, 2.5/0.778/6, 1.13/1.24/7, 0.191/2.47/8, 0.441/2.45/9, 1.56/0.634/10, 1.15/1.86/11, 2.1/1/12, 1.14/2.57/13, 0.973/2.18/14, 2.69/0.598/15, 1.31/2.25/16, 0.899/0.799/17, 1.11/0.496/18, 2.03/0.706/19, 2.3/0.889/20, 1.34/0.937/21, 1.14/1.55/22, 1.61/1.12/23, 1.83/0.817/24, 1.12/0.744/25}{
  \coordinate (\n) at (\x,\y);
}
\fill[bg] (9) -- (1) -- (13) -- (4) -- (16) -- (11) -- (14) -- cycle;
\fill[bg] (7) -- (23) -- (12) -- (20) -- (3) -- (2) -- (15) -- (6) -- (19) -- (10) -- (18) -- (5) -- (17) -- cycle;
\foreach \a\b in {8/9, 9/1, 1/13, 13/4, 1/14, 13/14, 13/16, 14/16, 14/11, 16/11, 16/4,  11/22, 22/7, 7/21, 17/25, 25/21, 5/17,  5/18, 17/18, 25/18, 24/10, 18/10, 10/24, 23/24, 24/19, 24/12, 12/19, 12/20, 20/6, 6/15, 15/3, 15/2, 12/19, 23/12, 21/10, 21/24, 21/23, 7/23, 20/19, 6/3, 25/10, 17/21, 17/7, 3/2, 10/19, 19/6, 20/3, 9/14}{
  \draw(\a)--(\b);
}
\foreach \n in {1,...,25}{
  \fill[black] (\n) circle (\pdist);
  %\node[scale=.5,red] at (\n) {\n};
}
\end{scope}
%%
%% labels
%%
\begin{scope}[shift={(1.8,-.6)}]
\node (l1) at (0*\framestep,0) {\small\vphantom{Ap}$X$};
\node (l2) at (1*\framestep,0) {\small\vphantom{Ap}$VR_\delta(X)$};
\node (l3) at (2*\framestep,0) {\small\vphantom{Ap}$B(X,\delta)$};
\node (l4) at (3*\framestep,0) {\small\vphantom{Ap}$S(B(X,\delta),\epsilon)$};
\node (l5) at (4*\framestep,0) {\small\vphantom{Ap}$A_{\delta/2}(S(B(X,\delta),\epsilon))$};
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_examples2.tex <==
\newcommand\pdist{.04} % radius of black points
\newcommand\gdist{1.5pt} % radius of green points
\newcommand\framestep{4} % how far apart from each the frames are
\newcommand\unit{.35} % width of one unit in grid
\begin{tikzpicture}[
  gridline/.style={bg,line width=.8pt},
  shapeline/.style={fg,line width=1pt}
]
% left left
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\foreach \x\y in {0.796/2.49, 2.88/0.417, 2.8/0.772, 1.48/2.65, 0.668/0.359, 2.5/0.778, 1.13/1.24, 0.191/2.47, 0.441/2.45, 1.56/0.634, 1.15/1.86, 2.1/1, 1.14/2.57, 0.973/2.18, 2.69/0.598, 1.31/2.25, 0.899/0.799, 1.11/0.496, 2.03/0.706, 2.3/0.889, 1.34/0.937, 1.14/1.55, 1.61/1.12, 1.83/0.817, 1.12/0.744}{
  \fill[black] (\x*.7+.1,\y*.7+.2) circle (\pdist);
}
\node at (3*\unit,-2*\unit) {\vphantom{Ap}$X$ \hspace{.3cm} {\color{fg}$G(X,\mu)$}};
% % left
% \begin{scope}[shift={(\framestep,0)}]
% \foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
% \foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
% \foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
%   \coordinate (\x\y) at (\x*\unit,\y*\unit);
% }
% \fill[bg] (15) -- (35) -- (24) -- cycle;
% \fill[bg] (11) -- (61) -- (52) -- (32) -- (23) -- (22) -- cycle;
% \foreach \a\b in {11/21, 21/31, 31/41, 41/51, 51/61, 22/11, 22/21, 22/31, 22/32, 32/31, 32/41, 32/42, 42/41, 42/51, 42/52, 52/51, 52/61, 23/32, 24/22, 05/15, 15/25, 15/24, 25/24, 25/35, 35/24}{
%   \draw[shapeline] (\a) -- (\b);
% }
% \foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
%   \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
% }
% \node at (3*\unit,-2*\unit) {\vphantom{Ap}$A_{\mu/\sqrt2}(G(X,\mu))$};
% \end{scope}
% middle
\begin{scope}[shift={(\framestep,0)}]
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \coordinate (\x\y) at (\x*\unit,\y*\unit);
}
\fill[bg] (21) -- (51) -- (52) -- (22) -- cycle;
\foreach \a\b in {11/21, 21/31, 31/41, 41/51, 51/61, 22/21, 22/32, 32/31, 32/42, 42/41, 42/52, 52/51, 24/22, 05/15, 15/25, 25/24, 25/35}{
  \draw[shapeline] (\a) -- (\b);
}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-2*\unit) {\vphantom{Ap}$C_\mu(G(X,\mu))$};
\end{scope}
% right
\begin{scope}[shift={(2*\framestep,0)}]
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
\foreach \x\y in {
-1/7, 0/7, 1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7,
-1/6, 0/6, 1/6, 2/6, 3/6, 4/6, 5/6, 6/6, 7/6,
-1/5, 4/5, 5/5, 6/5, 7/5,
-1/4, 0/4, 1/4, 3/4, 4/4, 5/4, 6/4, 7/4,
-1/3, 0/3, 1/3, 3/3, 4/3, 5/3, 6/3, 7/3,
-1/2, 0/2, 1/2, 6/2, 7/2,
-1/1, 0/1, 7/1,
-1/0, 0/0, 1/0, 2/0, 3/0, 4/0, 5/0, 6/0, 7/0
}{
 \fill[ggreen] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-2*\unit) {\vphantom{Ap}$\mu\Z^2\setminus G(X,\mu)$};
\end{scope}
% right right
\begin{scope}[shift={(3*\framestep,0)}]
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
\foreach \x in {-1,...,7}{
  \foreach \y in {0,...,7}{
    \coordinate (\x\y) at (\x*\unit,\y*\unit);
  }
}
\fill[bg] (-17) -- (77) -- (72) -- (62) -- (63) -- (33) -- (34) -- (44) -- (46) -- (-16) -- cycle; 
\fill[bg] (-10) -- (00) -- (02) -- (12) -- (14) -- (-14) -- cycle;
\foreach \a\b in {-10/70, -11/01, -12/12, 62/72, -13/13, 33/73, -14/14, 34/74, 45/75, -16/76, -17/77, -10/-17, 00/04, 06/07, 12/14, 16/17, 26/27, 33/34, 36/37, 43/47, 53/57, 62/67, 70/77}{
  \draw[shapeline] (\a) -- (\b);
}
\foreach \x\y in {
-1/7, 0/7, 1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7,
-1/6, 0/6, 1/6, 2/6, 3/6, 4/6, 5/6, 6/6, 7/6,
-1/5, 4/5, 5/5, 6/5, 7/5,
-1/4, 0/4, 1/4, 3/4, 4/4, 5/4, 6/4, 7/4,
-1/3, 0/3, 1/3, 3/3, 4/3, 5/3, 6/3, 7/3,
-1/2, 0/2, 1/2, 6/2, 7/2,
-1/1, 0/1, 7/1,
-1/0, 0/0, 1/0, 2/0, 3/0, 4/0, 5/0, 6/0, 7/0
}{
 \fill[ggreen] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-2*\unit) {\vphantom{Ap}$\mathcal C_\mu(\mu\Z^2\setminus G(X,\mu))$};
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_examples3.tex <==
\newcommand\pdist{.04} % radius of black points
\newcommand\gdist{1.5pt} % radius of green points
\newcommand\framestep{4.7} % how far apart from each the frames are
\newcommand\unit{.42} % width of one unit in grid
\begin{tikzpicture}[
  gridline/.style={bg,line width=.8pt},
  shapeline/.style={fg,line width=1pt}
]
% original
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.5*\unit)--(\x*\unit,7.5*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.5*\unit,\y*\unit)--(7.5*\unit,\y*\unit);}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-1.5*\unit) {$G(X,\mu)\subseteq \mu\Z^2$};
% subdivision
\begin{scope}[shift={(\framestep,0)}]
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.4*\unit)--(\x*\unit,7.4*\unit);}
\foreach \x in {-1,...,6}{\draw[gridline] (\x*\unit+.5*\unit,-.4*\unit)--(\x*\unit+.5*\unit,7.4*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.4*\unit,\y*\unit)--(7.4*\unit,\y*\unit);}
\foreach \y in {0,...,6}{\draw[gridline] (-1.4*\unit,\y*\unit+.5*\unit)--(7.4*\unit,\y*\unit+.5*\unit);}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
  \fill[fg] (\x*\unit,\y*\unit+\unit/2) circle[radius=\gdist];
  \fill[fg] (\x*\unit+\unit/2,\y*\unit) circle[radius=\gdist];
  \fill[fg] (\x*\unit+\unit/2,\y*\unit+\unit/2) circle[radius=\gdist];
}
\node at (3*\unit,-1.5*\unit) {$G_s(X,\mu)\subseteq \frac\mu2\Z^2$};
\end{scope}
% thickening
\begin{scope}[shift={(2*\framestep,0)}]
\foreach \x in {-1,...,7}{\draw[gridline] (\x*\unit,-.4*\unit)--(\x*\unit,7.4*\unit);}
\foreach \x in {-1,...,6}{\draw[gridline] (\x*\unit+.5*\unit,-.4*\unit)--(\x*\unit+.5*\unit,7.4*\unit);}
\foreach \y in {0,...,7}{\draw[gridline] (-1.4*\unit,\y*\unit)--(7.4*\unit,\y*\unit);}
\foreach \y in {0,...,6}{\draw[gridline] (-1.4*\unit,\y*\unit+.5*\unit)--(7.4*\unit,\y*\unit+.5*\unit);}
\foreach \x\y in {0/5, 1/5, 2/5, 3/5, 2/4, 2/3, 2/2, 3/2, 4/2, 5/2, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1}{
  \foreach \xshift in {-1,0,1}{
    \foreach \yshift in {-1,0,1}{
      \fill[fg] (\x*\unit+\xshift*\unit*.5,\y*\unit+\yshift*\unit*.5) circle[radius=\gdist];
    }
  }
}
\node at (3*\unit,-1.5*\unit) {$G_t(X,\mu)\subseteq \frac\mu2\Z^2$};
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_examples4.tex <==
\newcommand\pdist{.04} % radius of black points
\newcommand\gdist{1.5pt} % radius of green points
\newcommand\framestep{3.2} % how far apart from each the frames are
\newcommand\unit{.3} % width of one unit in grid
\begin{tikzpicture}[
  baseline=2.6*\unit cm,
  gridline/.style={bg,line width=.8pt},
  shapeline/.style={fg,line width=1pt}
]
% original
\foreach \z in {1,...,5}{
  \draw[gridline] (\z*\unit,.5*\unit)--(\z*\unit,5.5*\unit);
  \draw[gridline] (.5*\unit,\z*\unit)--(5.5*\unit,\z*\unit);
}
\foreach \x\y in {2/3, 3/2, 4/3, 3/4}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-1*\unit) {$G(X,\mu)$};
% thickening
\begin{scope}[shift={(\framestep,0)}]
\fill[white] (2.5*\unit,2.5*\unit) rectangle (3.5*\unit,3.5*\unit);
\foreach \z in {1,...,5}{
  \draw[gridline] (\z*\unit,.6*\unit)--(\z*\unit,5.4*\unit);
  \draw[gridline] (.6*\unit,\z*\unit)--(5.4*\unit,\z*\unit);}
\foreach \z in {1,...,4}{
  \draw[gridline] (\z*\unit+.5*\unit,.6*\unit)--(\z*\unit+.5*\unit,5.4*\unit);
  \draw[gridline] (.6*\unit,\z*\unit+.5*\unit)--(5.4*\unit,\z*\unit+.5*\unit);}
\foreach \x\y in {2/3, 3/2, 4/3, 3/4}{
  \foreach \xshift in {-1,0,1}{
    \foreach \yshift in {-1,0,1}{
      \fill[fg] (\x*\unit+\xshift*\unit*.5,\y*\unit+\yshift*\unit*.5) circle[radius=\gdist];
    }
  }
}
\node at (3*\unit,-1*\unit) {$G_t(X,\mu)$};
\end{scope}
% complex on thickening
\begin{scope}[shift={(2*\framestep,0)}]
\fill[bg] (2.5*\unit,1.5*\unit) --++ (0:\unit) --++ (90:\unit) --++ (0:\unit) --++ (90:\unit) --++ (180:\unit) --++ (90:\unit) --++ (180:\unit) --++ (270:\unit) --++ (180:\unit) --++ (270:\unit) --++ (0:\unit) -- cycle;
\fill[white] (2.5*\unit,2.5*\unit) rectangle (3.5*\unit,3.5*\unit);
\foreach \z in {1,...,5}{
  \draw[gridline] (\z*\unit,.6*\unit)--(\z*\unit,5.4*\unit);
  \draw[gridline] (.6*\unit,\z*\unit)--(5.4*\unit,\z*\unit);}
\foreach \z in {1,...,4}{
  \draw[gridline] (\z*\unit+.5*\unit,.6*\unit)--(\z*\unit+.5*\unit,5.4*\unit);
  \draw[gridline] (.6*\unit,\z*\unit+.5*\unit)--(5.4*\unit,\z*\unit+.5*\unit);}
\foreach \x\y in {2/3, 3/2, 4/3, 3/4}{
  \foreach \xshift in {-1,0,1}{
    \foreach \yshift in {-1,0,1}{
      \fill[fg] (\x*\unit+\xshift*\unit*.5,\y*\unit+\yshift*\unit*.5) circle[radius=\gdist];
    }
  }
}
\foreach \x\y\ang in {2.5/1.5/90, 3.5/1.5/90, 1.5/2.5/0, 1.5/3.5/0}{
  \draw[shapeline] (\x*\unit,\y*\unit) -- ++ (\ang:3*\unit);}
\foreach \x\y\ang in {3/1.5/90, 3/3.5/90, 1.5/2.5/90, 4.5/2.5/90, 2/2.5/90, 4/2.5/90, 1.5/3/0, 3.5/3/0, 2.5/1.5/0, 2.5/4.5/0, 2.5/2/0, 2.5/4/0}{
  \draw[shapeline] (\x*\unit,\y*\unit) -- ++ (\ang:\unit);}
\node at (3*\unit,-1*\unit) {$\mathcal C_{\mu/2}(G_t(X,\mu))$};
\end{scope}
% complement
\begin{scope}[shift={(3*\framestep,0)}]
\foreach \z in {1,...,5}{
  \draw[gridline] (\z*\unit,.4*\unit)--(\z*\unit,5.4*\unit);
  \draw[gridline] (.4*\unit,\z*\unit)--(5.4*\unit,\z*\unit);}
\foreach \x\y in {1/1, 1/2, 1/3, 1/4, 1/5, 2/1, 2/2, 2/4, 2/5, 3/1, 3/3, 3/5, 4/1, 4/2, 4/4, 4/5, 5/1, 5/2, 5/3, 5/4, 5/5}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\node at (3*\unit,-1*\unit) {$\mu\Z \setminus G(X,\mu)$};
\end{scope}
% complement complex
\begin{scope}[shift={(4*\framestep,0)}]
\foreach \x\y in {1/1, 4/1, 1/4, 4/4}{
  \fill[bg] (\x*\unit,\y*\unit) rectangle (\x*\unit+\unit,\y*\unit+\unit);}
\foreach \z in {1,...,5}{
  \draw[gridline] (\z*\unit,.4*\unit)--(\z*\unit,5.4*\unit);
  \draw[gridline] (.4*\unit,\z*\unit)--(5.4*\unit,\z*\unit);}
\foreach \x\y in {1/1, 1/2, 1/3, 1/4, 1/5, 2/1, 2/2, 2/4, 2/5, 3/1, 3/3, 3/5, 4/1, 4/2, 4/4, 4/5, 5/1, 5/2, 5/3, 5/4, 5/5}{
  \fill[fg] (\x*\unit,\y*\unit) circle[radius=\gdist];
}
\foreach \x\y\ang in {1/1/90, 5/1/90, 1/1/0, 1/5/0}{
  \draw[shapeline] (\x*\unit,\y*\unit) -- ++ (\ang:4*\unit);}
\foreach \x\y\ang in {2/1/90, 4/1/90, 2/4/90, 4/4/90, 1/2/0, 4/2/0, 1/4/0, 4/4/0}{
  \draw[shapeline] (\x*\unit,\y*\unit) -- ++ (\ang:\unit);}
\node at (3*\unit,-1*\unit) {$\mathcal C_\mu(\mu\Z \setminus G(X,\mu))$};
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_gridproof.tex <==
\newcommand\unit{.5} %width of one unit in grid
\newcommand\overlap{.25} % end overlap for grid
\begin{tikzpicture}[
  reg/.style={line width=1pt,draw=black!50},
  lab/.style={inner sep=7pt},
  alab/.style={fill=white,fill opacity=.8,text opacity=1},
  brr/.style={line width=1pt,dashed,{Rectangle[right,length=1pt,width=10pt]}-{Rectangle[left,length=1pt,width=10pt]}},
  brl/.style={line width=1pt,dashed,{Rectangle[left,length=1pt,width=10pt]}-{Rectangle[right,length=1pt,width=10pt]}}
]
% grid
\foreach \x in {0,...,17}{\draw[ggreen!50] (\x*\unit-.1,-.3)--(\x*\unit-.1,4.1);}
\foreach \y in {0,...,8}{\draw[ggreen!50] (-.3,\y*\unit-.1)--(8.6,\y*\unit-.1);}
% dataset
\foreach \x\y\n in {
106/138/6, 119/167/7, 84/151/8, 131/139/9, 135/173/10, 158/186/11, 186/233/12, 95/181/15, 140/213/16, 169/259/17, 203/292/18, 227/280/19, 772/171/20, 197/273/21, 255/313/24, 285/290/25, 254/286/26, 225/313/27, 175/285/28, 283/323/29, 760/148/30, 408/285/32, 404/262/33, 341/279/35, 376/294/36, 347/302/37, 320/309/38, 465/246/40, 431/289/42, 435/247/43, 370/266/45, 443/262/46, 483/269/47, 463/280/49, 500/205/50, 490/231/51, 521/218/52, 505/257/54,  380/79/56, 400/90/57, 371/57/58, 425/75/61, 443/111/62, 485/116/63, 520/109/64, 454/85/65, 548/89/67, 576/105/68, 555/111/69, 641/118/72, 642/88/73, 676/85/74, 713/100/75, 690/112/77, 664/110/78, 732/119/79, 709/133/83, 675/137/84, 732/151/85, 309/327/86, 122/197/87, 760/194/89, 801/213/90, 794/193/95, 734/176/99, 780/223/100,  315/283/109, 168/212/110, 198/250/111, 163/243/112, 403/60/115, 481/93/117, 580/77/118, 618/85/119, 510/84/121, 606/109/122}{
  \coordinate (\n) at (.01*\x,.01*\y);
  \fill[black] (\n) circle[radius=1.5pt];
  % \node[red,scale=.5] at (\n) {\n};
}
\node[anchor=east,inner sep=5pt] at (8) {$x_0$};
\node[anchor=east,inner sep=5pt] at (58) {$x_1$};
\node (x0p) at (6.9,2.8) {$x_0'$};
\node (x1p) at (6.9,2.1) {$x_1'$};
\draw[-{Straight Barb[width=4pt,length=2pt]},shorten >=4pt] (x0p.west) to [out=180,in=330] (50);
\draw[-{Straight Barb[width=4pt,length=2pt]},shorten >=4pt] (x1p.west) to [out=180,in=30] (63);
% grid points
\foreach \x\y in {1/3, 2/2, 2/3, 2/4, 3/3, 3/4, 3/5, 4/5, 4/6, 5/5, 5/6, 6/5, 6/6, 7/5, 7/6, 8/5, 9/4, 9/5, 10/4, 10/5, 7/1, 8/1, 9/1, 9/2, 10/1, 10/2, 11/1, 11/2, 12/1, 12/2, 13/1, 13/2, 14/2, 14/3, 15/3, 15/4, 16/4}{
  \fill[ggreen,opacity=.5] (\x*\unit-.1,\y*\unit-.1) circle[radius=2pt];
}
% barcode original
\begin{scope}[shift={(9.5,-.1)}]
\setcounter{mycounter}{0}
\foreach \x in {12.3693, 13.3417, 17, 17.088, 19.9249, 20.8087, 21.095, 21.1896, 21.8403, 22.8254, 22.8254, 23.0217, 23.0868, 23.2594, 23.3452, 23.3452, 23.3452, 23.7697, 23.7697, 24.0832, 24.1868, 24.3516, 24.6982, 25.0599, 25.0599, 25.0799, 25.0799, 25.9422, 25.9422, 25.9422, 26.0768, 26.3059, 26.3059, 26.4197, 26.4764, 26.6271, 26.8328, 26.8328, 26.8701, 26.9072, 26.9258, 26.9258, 27.0185, 27.2029, 27.2947, 27.6586, 27.6586, 27.7308, 27.8568, 27.8568, 28.1603, 28.1603, 28.2312, 28.2843, 28.6356, 29.1548, 29.1548, 29.1548, 29.2062, 29.5466, 29.7321, 30, 30.0167, 30.0832, 30.2655, 30.3645, 30.6757, 30.8058, 31.1127, 31.3847, 31.9531, 33.2415, 34.4093, 90.2552, 180}{
  \draw[line width=.2pt] (0,.05*\themycounter)--(.015*\x,.05*\themycounter);
  \stepcounter{mycounter}
}
\foreach \x\l in {0/0, {90.2552*.015}/{d(x_0',x_1')}, {180*.015}/{\infty}}{
  \draw (\x,76*.05) --++ (90:.2) node[above] {$\l$};
}
\end{scope}
% barcode gridified
\begin{scope}[shift={(13,-.1)}]
\setcounter{mycounter}{0}
\foreach \x in {1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 2, 4}{
  \draw[ggreen,line width=.2pt] (0,.1*\themycounter-.03)--(.65*\x,.1*\themycounter-.03);
  \stepcounter{mycounter}
}
\foreach \x\l in {0/0, {4*.65}/{\infty}}{
  \draw[ggreen] (\x,76*.05) --++ (90:.2) node[ggreen,above] {$\l$};
}
\end{scope}
\end{tikzpicture}

==> figures_diagrams/fig_sparseproof.tex <==
\newcommand\bigsp{7} % big spacing between i and j
\newcommand\minsp{0} % small spacing to not overlap label ends
\begin{tikzpicture}[
  reg/.style={draw=black!50},
  regf/.style={fill=gray,fill opacity=.1},
  greg/.style={draw=fg},
  gregf/.style={fill=fg,fill opacity=.1},
  brr/.style={dashed,{Rectangle[right,length=.4pt,width=8pt]}-{Rectangle[left,length=.4pt,width=8pt]}},
  brl/.style={dashed,{Rectangle[left,length=.4pt,width=8pt]}-{Rectangle[right,length=.4pt,width=8pt]}}
]
% frame
\path[clip] (-1.5,-1.5) rectangle (\bigsp+1.5,1.5);
% coordinates
\foreach \x\n\l\anch in {0/i/i/90, 1/k/{k>i}/135, \bigsp/j/{j>i}/90}{
  \coordinate (\n) at (\x,0);
  \node[anchor=\anch,inner sep=8pt] at (\n) {$x_{\l}$};
}
% disks
\draw[greg,gregf] (k) circle (\bigsp/2-.5);
\foreach \n\r in {i/1, i/{\bigsp/2}, j/{\bigsp/2}, j/{\bigsp/2-.5}}{
  \draw[reg,regf] (\n) circle (\r);
}
% nodes
\foreach \x\n\l\anch in {0/i/i/90, \bigsp/j/{j>i}/90}{
  \fill[black] (\x,0) circle (.1);
}
\fill[fg] (k) circle (.1);
% labels
\draw[brr] ($(i)+(270:.9)$) to node[below] {$r$} ++ (0:\bigsp/2-\minsp);
\draw[brl] ($(j)+(270:.9)$) to node[below] {$r$} ++ (180:\bigsp/2-\minsp);
\draw[brl] ($(i)+(90:.7)$) to node[above] {$\varepsilon$} ++ (0:1-\minsp);
\draw[brl] ($(k)+(90:.7)$) to node[above] {$r-\varepsilon/2$} ++ (0:\bigsp/2-.5-\minsp);
\draw[brr] ($(j)+(90:.7)$) to node[above] {$r-\varepsilon/2$} ++ (180:\bigsp/2-.5-\minsp);
\end{tikzpicture}
